Spectral Properties From Lyman-alpha to H-alpha For An Essentially Complete Sample of Quasars I: Data

We have obtained quasi-simultaneous ultraviolet-optical spectra for 22 out of 23 quasars in the complete PG-X-ray sample with redshift, z<0.4, and M_B<-23. The spectra cover rest-frame wavelengths from at least Lyman-alpha to H-alpha. Here we provide a detailed description of the data, including careful spectrophotometry and redshift determination. We also present direct measurements of the continua, strong emission lines and features, including Lyman-alpha, SiIV+OIV], CIV, CIII], SiIII], MgII, H-beta, [OIII], He5876+NaI5890,5896, H-alpha, and blended iron emission in the UV and optical. The widths, asymmetries and velocity shifts of profiles of strong emission lines show that CIV and Lyman-alpha are very different from H-beta and H-alpha. This suggests that the motion of the broad line region is related to the ionization structure, but the data appears not agree with the radially stratified ionization structure supported by reverberation mapping studies, and therefore suggest that outflows contribute additional velocity components to the broad emission line profiles.

==> (inline-0) <==
\begin{deluxetable}{lllrlrc}
\tabletypesize{\footnotesize}
%\rotate
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{The Sample \label{tb:sample}}
\tablehead{
\colhead{Object} & \colhead{Other Name}  &
\colhead{$z$\tablenotemark{a}}
& \colhead{$m_B$\tablenotemark{b}}
& \colhead{\alphax\tablenotemark{c}} &
\colhead{$R$\tablenotemark{c}}
& \colhead{E(B-V)\tablenotemark{d}}
%& \colhead{($10^{20}{\rm cm}^{-2}$)}
}
\startdata
PG0947+396	&	        &	0.2056	&	16.40
&	$-$1.510	&	0.25	&	0.019	\\
PG0953+414	&	    	&	0.2341	&	15.05
&	$-$1.570	&	0.44	&	0.013	\\
PG1001+054	&		&	0.1603\tablenotemark{e}	&	16.13	&
$-$2.800	&	0.5	&	0.016	\\
PG1114+445	&		&	0.1440	&	16.05	&
$-$1.550	&	0.13	&	0.016	\\
PG1115+407	&		&	0.1541	&	16.02	&
$-$1.890	&	0.17	&	0.016	\\
PG1116+215	&	   TON 1388	&	0.1759	&	15.17
&	$-$1.730	&	0.72	&	0.023	\\
PG1202+281	&	    GQ COM	&	0.1651	&	15.02
&	$-$1.220	&	0.19	&	0.021	\\
PG1216+069	&		&	0.3319	&	15.68	&
$-$1.360	&	1.65	&	0.022	\\
PG1226+023	&	    3C 273	&	0.1575	&	12.86
&	$-$0.942	&	1138	&	0.021	\\
PG1309+355	&	   TON 1565	&	0.1823	&	15.45
&	$-$1.510	&	18	&	0.012	\\
PG1322+659	&		&	0.1675	&	15.86	&
$-$1.690	&	0.12	&	0.019	\\
PG1352+183	&	    PB 4142	&	0.1510	&	15.71
&	$-$1.524	&	0.11	&	0.019	\\
PG1402+261	&	    TON 182	&	0.165\tablenotemark{f}&	15.57
&	$-$1.930	&	0.23	&	0.016	\\
PG1411+442	&	    PB 1732	&	0.0895	&	14.99
&	$-$1.970	&	0.13	&	0.008	\\
PG1415+451	&		&	0.1143	&	15.74	&
$-$1.740	&	0.17	&	0.009	\\
PG1425+267	&	    TON 202	&
0.3637\tablenotemark{e}	&	15.67
&	$-$0.940	&	53.6	&	0.019	\\
PG1427+480	&		&	0.2203	&	16.33	&
$-$1.410	&	0.16	&	0.017	\\
PG1440+356	&	    Mrk 478	&	0.0773	&	15.00
&	$-$2.080	&	0.37	&	0.014	\\
PG1444+407	&		&	0.267\tablenotemark{f}&	15.95	&
$-$1.910	&	$\lesssim$0.08	&	0.014	\\
PG1512+370	&	   4C 37.43	& 0.3700\tablenotemark{e}&	15.97
&	$-$1.210	&	190	&	0.022	\\
PG1543+489	&		&	0.400\tablenotemark{f}	&16.05	&
$-$2.110	&	0.15	&	0.018	\\
PG1626+554	&		&	0.1317	&	16.17	&
$-$1.940	&	0.11	&	0.006	\\
\enddata
\tablenotetext{a}{From measurements of \oiii\ after removing
\feii\ emission in our separate higher resolution spectra, unless
noted (\S\ref{sec:redshift})}

\tablenotetext{b}{$B$ magnitude, from \citet{SchGre83}}

\tablenotetext{c}{From \citet[ and references therein]{L97}.
\alphax\ is soft X-ray spectral index (0.2--2 \kev), $f_\nu \propto \nu^{\alpha_X}$;
$R$ is radio (6 cm) to
optical (4400\AA) flux ratio in rest-frame.}

\tablenotetext{d}{From NED \url{(http://nedwww.ipac.caltech.edu/)} based on \citet{Schl98}.}
\tablenotetext{e}{From measurements of \oiii\ at the typical
resolution of spectra in this study 
(\S\ref{sec:redshift}).}

\tablenotetext{f}{From measurements of \hb\ and other emission lines
in the spectra of this study.  These objects have very weak \oiii. }

\end{deluxetable}

%%%%%%%%%%%%%%%%% obs log

\begin{deluxetable}{rrrrr@{}p{0pt}@{}rrrr@{}r@{}rrrr}
\tabletypesize{\scriptsize}
\tablecolumns{15}
\tablewidth{0pc}
\tablecaption{Observing Time, Observing Time Gap, and Scaling Factor
\label{tb:log}}
\tablehead{
\colhead{} & 
\multicolumn{4}{c}{Observing Date (UT)} & \colhead{} &
\multicolumn{4}{c}{Observing Time Gap (days)\tablenotemark{a}} & \colhead{} &
\multicolumn{4}{c}{Scaling Factor}
\\ \cline{2-5} \cline{7-10} \cline{12-15}
\colhead{} & \colhead{} &
\multicolumn{3}{c}{Ground-based} &
\colhead{} & \colhead{} &
\multicolumn{3}{c}{Ground-based} &
\colhead{} & \colhead{} &
\multicolumn{3}{c}{Ground-based} 
\\\cline{3-5} \cline{8-10}  \cline{13-15}
\colhead{Object} &
\colhead{\hst} & \colhead{Blue} & \colhead{Middle} & \colhead{Red} &
\colhead{} &
\colhead{\hst} & \colhead{Blue} & \colhead{Middle} & \colhead{Red} &
\colhead{} &
\colhead{\hst} & \colhead{Blue} & \colhead{Middle} & \colhead{Red}
}
\startdata
PG0947+396	&	1996-05-06	&	1996-04-19	&
1996-04-17	&		&	&	19	&	2
&	0	&		&	&	0.97	&	0.99
&	1	&		\\
	&		&		&	1996-04-18	&
&	&		&		&	1	&
&	&		&		&	1.04	&
\\
PG0953+414	&	1991-06-18	&	1996-04-24	&
1996-05-13	&	1997-02-11	&	&	-1791	&
-19	&	0	&	274	&	&	1.29	&
0.94	&	1	&	1.08	\\
	&	1991-11-05	&	1996-04-25	&
&		&	&	-1651	&	-18	&
&		&	&	1.29	&	1.22	&
&		\\
	&		&	1997-02-10	&		&
&	&		&	273	&		&
&	&		&	0.81	&		&
\\
PG1001+054	&	1997-01-15	&	1997-02-10	&
1997-02-13	&	1997-02-16	&	&	-26	&
0	&	3	&	6	&	&	0.93	&
1	&	1.05	&	0.97	\\
PG1114+445	&	1996-05-13	&	1996-04-19	&
1996-04-17	&		&	&	24	&	0
&	-2	&		&	&	1.08	&	1
&	1.03	&		\\
PG1115+407	&	1996-05-19	&		&
1996-04-18	&	1997-02-16	&	&	31	&
&	0	&	304	&	&	1.16	&
&	1	&	0.97	\\
	&		&		&	1997-02-13	&
&	&		&		&	301	&
&	&		&		&	1.02	&
\\
PG1116+215	&	1996-05-26	&	1996-05-12	&
1996-05-13	&		&	&	13	&	-1
&	0	&		&	&	1.00	&	0.98
&	1	&		\\
	&	1993-02-19	&		&		&
&	&	-1179	&		&		&
&	&	1.00	&		&		&
\\
PG1202+281	&	1996-07-21	&	1996-04-19	&
1996-04-17	&	1997-02-16	&	&	-210	&
-303	&	-305	&	0	&	&	1.04	&
1.02	&	1.05	&	1	\\
	&	1992-12-14	&	1997-02-15	&
1996-04-18	&		&	&	-1525	&	-1
&	-304	&		&	&	1.04	&	1.00
&	1.00	&		\\
PG1216+069	&	1993-03-16	&	1996-04-24	&
1996-05-13	&	1996-05-11	&	&	-1152	&
-17	&	2	&	0	&	&	0.75	&
0.67	&	1.00	&	1	\\
PG1226+023	&	1991-01-14	&	1981,1988	&
1996-02-17	&	1997-02-17	&	&	-2226	&
&	-366	&	0	&	&	0.72	&	0.89
&	0.77	&	1	\\
PG1309+355	&	1996-05-20	&	1996-05-12	&
1996-04-17	&		&	&	33	&	25
&	0	&		&	&	1.00	&	0.95
&	1	&		\\
	&		&		&	1996-05-10	&
&	&		&		&	23	&
&	&		&		&	1.05	&
\\
PG1322+659	&	1997-01-19	&	1997-02-15	&
1996-04-18	&	1997-02-16	&	&	-27	&
0	&	-303	&	1	&	&	0.98	&
1	&	0.82	&	1.03	\\
	&		&	1996-04-19	&		&
&	&		&	-302	&		&
&	&		&	0.79	&		&
\\
PG1352+183	&	1996-05-26	&	1996-05-12	&
1996-04-18	&		&	&	38	&	24
&	0	&		&	&	0.99	&	1.01
&	1	&		\\
	&		&		&	1996-05-10	&
&	&		&		&	22	&
&	&		&		&	1.09	&
\\
PG1402+261	&	1996-08-25	&	1996-05-12	&
1996-05-10	&	1996-05-11	&	&	105	&
0	&	-2	&	-1	&	&	1.00	&
1	&	1.14	&	1.03	\\
PG1411+442	&	1992-10-03	&	1996-04-19	&
1996-05-13	&		&	&	-1318	&	-24
&	0	&		&	&	1.66	&	1.01
&	1	&		\\
PG1415+451	&	1997-01-02	&	1997-02-09	&
1997-02-13	&	1997-02-11	&	&	-42	&
-4	&	0	&	-2	&	&	1.01	&
1.10	&	1	&	2.26	\\
	&		&	1997-02-10	&		&
&	&		&	-3	&		&
&	&		&	1.12	&		&
\\
PG1425+267	&	1996-06-29	&		&
1996-04-17	&	1996-05-11	&	&	73	&
&	0	&	24	&	&	1.15	&
&	1	&	1.02	\\
	&		&		&	1996-05-19	&
&	&		&		&	32	&
&	&		&		&	1.08	&
\\
PG1427+480	&	1997-01-07	&	1997-02-10	&
1997-02-13	&	1997-02-11	&	&	0	&
34	&	37	&	35	&	&	1	&
1.01	&	0.98	&	1.17	\\
PG1440+356	&	1996-12-05	&	1997-02-10	&
1997-02-13	&	1997-02-11	&	&	0	&
67	&	70	&	68	&	&	1	&
0.98	&	0.93	&	1.03	\\
PG1444+407	&	1996-05-23	&	1996-05-12	&
1996-05-13	&	1996-05-11	&	&	10	&
-1	&	0	&	-2	&	&	0.74	&
1.00	&	1	&	1.01	\\
	&	1992-09-05	&		&		&
&	&	-1346	&		&		&
&	&		&		&		&
\\
PG1512+370	&	1992-01-26	&	1994-10-10	&
1990-09-20	&	1997-02-17	&	&	-1849	&
-861	&	-2342	&	0	&	&	0.64	&
scaled\tablenotemark{b}	&	scaled\tablenotemark{b}	&	1	\\
	&		&		&	1984-05-31	&
&	&		&		&	-4645	&
&	&		&		&
scaled\tablenotemark{b}
&		\\
PG1543+489	&	1995-05-14	&	1996-04-25	&
1996-04-18	&	1996-05-11	&	&	-340	&
7	&	0	&	23	&	&	1.00	&
1.11	&	1	&	0.98	\\
PG1626+554	&	1996-11-19	&		&
&		&	&	0	&		&
&		&	&	1.00	&		&
&		\\
\enddata
\tablecomments{See
Figure~\ref{fg:wavecover} for wavelength coverage for each observation.}
\tablenotetext{a}{Relative to the reference spectrum which has a time gap of
zero and a scaling factor of 1.}
\tablenotetext{b}{There may be large uncertainty in these old 
archival data.  The flux calibration was not
good and the applied scaling factors can be misleading.
}
\end{deluxetable}

%\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% continuum parameters
\begin{deluxetable}{rcrrrclrrrrr}
%\tabletypesize{\tiny}
\tabletypesize{\scriptsize}
%\tabletypesize{\small}
\tablecolumns{12}
\tablewidth{0pc}
\tablecaption{Spectral Indices \label{tb:index}
\label{tb:cont}}
\tablehead{
&\multicolumn{3}{c}{1200--5500\AA\ region}
&& \multicolumn{3}{c}{$\sim$5500--8000\AA\ region}& \\ \cline{2-4} \cline{6-8}
\colhead{Object}&      
%\colhead{CWindows\tablenotemark{a}}&      
\colhead{Win\tablenotemark{a}}&      
\colhead{$f_{1000}$\tablenotemark{b}} &
\colhead{\auvo}& 
&
%\colhead{CWindows\tablenotemark{a}}&      
\colhead{Win\tablenotemark{a}}&      
\colhead{$f_{1000}$\tablenotemark{b}} &
\colhead{\aored}& 
\colhead{$\Delta \alpha$\tablenotemark{c}}&
\colhead{$f_\nu$(1keV)\tablenotemark{d}}& 
\colhead{\axnu\tablenotemark{d}}&
\colhead{\aox\tablenotemark{e}}
}
\startdata
PG0947& a,d& $  17.6\pm   0.9$& $ -1.76\pm  0.04$ &
	&d,e& $\phn   2.6^{+2.0  }_{-1.1  }$ 
	& $ -0.66 \pm 0.32 $ & $ -1.10$
	&  7.64& $ -1.51$& $ -1.42$ \\
PG0953& a,d& $  26.5\pm   1.1$& $ -1.69\pm  0.03$ &
	&d,f& $  18.9^{+6.4  }_{-4.8  }$ 
	& $ -1.50 \pm 0.16 $ & $ -0.19$
	&  9.33& $ -1.57$& $ -1.47$ \\
PG1001& b,d& $   6.3\pm   0.4$& $ -1.45\pm  0.06$ &
	&d,f& $\phn   4.9^{+6.3  }_{-2.7  }$ 
	& $ -1.30 \pm 0.45 $ & $ -0.15$
	&  0.05& $ -2.80$& $ -2.29$ \\
PG1114& a,d& $   7.7\pm   0.3$& $ -0.88\pm  0.03$ &
	&d,f& $\phn   6.9^{+2.3  }_{-1.7  }$ 
	& $ -0.81 \pm 0.16 $ & $ -0.06$
	&  1.91& $ -1.55$& $ -1.65$ \\
PG1115& a,d& $  22.8\pm   1.2$& $ -1.83\pm  0.04$ &
	&d,f& $\phn   2.8^{+0.9  }_{-0.7  }$ 
	& $ -0.60 \pm 0.15 $ & $ -1.23$
	&  3.79& $ -1.89$& $ -1.61$ \\
PG1116& a,d& $  68.0\pm   2.0$& $ -2.03\pm  0.02$ &
	&d,f& $  10.2^{+2.9  }_{-2.2  }$ 
	& $ -0.93 \pm 0.14 $ & $ -1.10$
	& 13.10& $ -1.73$& $ -1.54$ \\
PG1202& a,d& $   3.4\pm   0.3$& $ -0.97\pm  0.07$ &
	&d,f& $\phn   1.3^{+0.5  }_{-0.4  }$ 
	& $ -0.42 \pm 0.18 $ & $ -0.55$
	&  9.88& $ -1.22$& $ -1.19$ \\
PG1216& a,d& $  10.5\pm   0.4$& $ -1.34\pm  0.03$ &
	&d,f& $\phn   5.4^{+2.5  }_{-1.7  }$ 
	& $ -0.95 \pm 0.21 $ & $ -0.38$
	&  7.93& $ -1.36$& $ -1.37$ \\
PG1226& a,d& $ 291.6\pm   4.0$& $ -1.79\pm  0.01$ &
	&d,f& $  62.3^{+11.8 }_{-9.9  }$ 
	& $ -0.90 \pm 0.10 $ & $ -0.89$
	&178.00& $ -0.94$& $ -1.29$ \\
PG1309& a,d& $  16.1\pm   0.6$& $ -1.26\pm  0.02$ &
	&d,f& $  13.5^{+3.3  }_{-2.7  }$ 
	& $ -1.15 \pm 0.12 $ & $ -0.10$
	&  3.02& $ -1.51$& $ -1.63$ \\
PG1322& a,d& $  12.7\pm   0.4$& $ -1.51\pm  0.02$ &
	&d,f& $\phn   7.9^{+2.3  }_{-1.8  }$ 
	& $ -1.24 \pm 0.14 $ & $ -0.27$
	&  8.19& $ -1.69$& $ -1.41$ \\
PG1352& a,d& $  16.3\pm   1.1$& $ -1.76\pm  0.05$ &
	&d,f& $\phn   4.4^{+5.5  }_{-2.4  }$ 
	& $ -1.01 \pm 0.43 $ & $ -0.75$
	&  7.85& $ -1.52$& $ -1.40$ \\
PG1402& a,d& $  37.6\pm   2.3$& $ -1.92\pm  0.04$ &
	&d,f& $\phn   9.0^{+2.4  }_{-1.9  }$ 
	& $ -1.10 \pm 0.13 $ & $ -0.82$
	&  9.86& $ -1.93$& $ -1.53$ \\
PG1411& a,d& $  37.9\pm   2.8$& $ -1.36\pm  0.05$ &
	&d,f& $  28.3^{+5.7  }_{-4.8  }$ 
	& $ -1.19 \pm 0.10 $ & $ -0.17$
	&  0.31& $ -1.97$& $ -2.19$ \\
PG1415& a,d& $  15.5\pm   0.8$& $ -1.39\pm  0.04$ &
	&d,f& $\phn   5.4^{+2.1  }_{-1.5  }$ 
	& $ -0.78 \pm 0.18 $ & $ -0.62$
	&  3.28& $ -1.74$& $ -1.62$ \\
PG1425& b,d& $   7.0\pm   0.3$& $ -1.50\pm  0.04$ &
	&d,e& $\phn   3.3^{+4.4  }_{-1.9  }$ 
	& $ -1.07 \pm 0.47 $ & $ -0.43$
	&  0.85& $ -0.94$& $ -1.60$ \\
PG1427& a,d& $  12.1\pm   0.6$& $ -1.80\pm  0.03$ &
	&d,f& $\phn   4.0^{+1.6  }_{-1.1  }$ 
	& $ -1.16 \pm 0.18 $ & $ -0.64$
	&  3.26& $ -1.41$& $ -1.48$ \\
PG1440& a,d& $  60.4\pm   2.3$& $ -1.55\pm  0.03$ &
	&d,f& $  25.3^{+2.9  }_{-2.6  }$ 
	& $ -1.04 \pm 0.06 $ & $ -0.50$
	& 20.20& $ -2.08$& $ -1.56$ \\
PG1444& a,d& $  15.0\pm   0.6$& $ -1.65\pm  0.03$ &
	&d,f& $  14.1^{+4.5  }_{-3.4  }$ 
	& $ -1.61 \pm 0.15 $ & $ -0.03$
	&  2.89& $ -1.91$& $ -1.62$ \\
PG1512& b,d& $   7.5\pm   0.2$& $ -1.76\pm  0.04$ &
	&d,e& $\phn   2.0^{+11.5 }_{-1.7  }$ 
	& $ -0.99 \pm 1.05 $ & $ -0.77$
	&  6.00& $ -1.21$& $ -1.28$ \\
PG1543& a,d& $   8.5\pm   0.7$& $ -1.65\pm  0.06$ &
	&d,e& $\phn   5.8^{+11.1 }_{-3.8  }$ 
	& $ -1.44 \pm 0.61 $ & $ -0.22$
	&  1.02& $ -2.11$& $ -1.72$ \\
PG1626& a,d& $  30.3\pm   1.4$& $ -1.83\pm  0.05$ &
	&d,f& $  10.1^{+14.6 }_{-6.0  }$ 
	& $ -1.20 \pm 0.49 $ & $ -0.63$
	& 12.80& $ -1.94$& $ -1.46$ \\
\enddata
\tablecomments{\auvo\ and \aored\ are rest-frame \alphal\ 
($f_\lambda \propto \lambda^{\alphal}$); 
\ax\ and \aox\ (between 2500\AA\ and 2\,keV) are rest-frame \anu
($f_\nu \propto \nu^{\anu}$). 
}
\tablenotetext{a}{Continuum windows used for fitting UV-optical
spectra 
(\S\ref{sec:measure:index}, Fig.~\ref{fg:spec}).
a:1144\AA--1157\AA;
b:1348\AA--1358\AA;
c:4200\AA--4230\AA;
d:5600\AA--5648\AA;
e:6198\AA--6215\AA;
f:6820\AA--6920\AA.
}
\tablenotetext{b}{$f_{1000}$ --- fitted continuum flux
density at 1000\AA\ for corresponding regions ($10^{-15}$ \fluxl).}
\tablenotetext{c}{$\Delta\alpha = \auvo - \aored$}
\tablenotetext{d}{From \citet{L97}. 
$f_\nu$(1keV) --- $f_\nu$ at 1\,keV 
(in units of $6.626\times10^{-31}$ \fluxhz).  }
\tablenotetext{e}{\aox\ -- \anu\ between 2\,keV and 2500\AA.}

\end{deluxetable}

%\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% line fitting parameters
\begin{deluxetable}{rllccccr}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\small}
\tablecolumns{7}
\tablewidth{0pc}
%\tablecaption{Gaussian Components and Free Parameters for Fitting Emission
%Lines in Different Regions
\tablecaption{Fitting Parameters for Emission Lines
\label{tb:fitpar}}
\tablehead{
&&      &Gaussian& 
\multicolumn{3}{c}{Gaussian Parameter\tablenotemark{b}}& 
\colhead{Flux}\\ \cline{5-7}
\colhead{ID}&      
\colhead{Line}&      
\colhead{$\lambda$\tablenotemark{a}} &
\colhead{Component}& 
\colhead{Flux}&
\colhead{Center}&
\colhead{FWHM}&
\colhead{Ratio\tablenotemark{c}}
}
\startdata
%%%%%%	Lya
1 & \lya&1215.67&narrow&free&free&free&\\
2 & &&broad&free&free&free&\\
3 & NV&1238.81&narrow&free&1&1&1\\
4 & &&broad&\lya\ shape\tablenotemark{d}&2&2&1\\
5 & NV&1242.80&narrow&3&3&3&1\\
6 & &&broad&4&4&4&1\\
7 & SiII&1260.42&  &free&1&free&0.33\\
8 & SiII&1264.73&  &7&7&7&0.6\\
9 & SiII&1265.02&  &7&7&7&0.07\\
10 &OI&1302.17&  &free&1&7&1\\
11 &OI&1304.87&  &10&10&10&1\\
12 &OI&1306.04&  &10&10&10&1\\
13 & CII&1335.31&&free&1&10&\\
\hline
%%%%%% 1400
1 &\siiv&1396.75&broad&free&free&free&1\\
2 &&&narrow&free&1&free&1\\
3 &\oiv&1402.34&broad&1&1&1&1\\
4 &&&narrow&2&2&2&1\\
%%%%%% CIV
\hline
1 & \niv&1486.50&&free&free&free&\\
2 & \civ&1548.20&narrow&free&free&free&1\\
3 & &&broad&free&free&free&1\\
4 & \civ&1550.77&narrow&2&2&2&1\\
5 & &&broad&3&3&3&1\\
6 & \heii&1640.72&narrow&free&free&free&\\
7 & &&broad&free&6&3&\\
8 & \oiiiuv&1660.80&  &free&1&free&0.29\\
9 & 	   &1666.14&  &8&8&8&0.71\\
10 & \niii&1748.65&   &free&8&free&0.41\\
11 &      &1752.16&   &10&10&10&0.14\\
12 &      &1754.00&   &10&10&10&0.45\\
%%%%%% CIII
\hline
1 &\ciii&1908.73&narrow&free&free&free&\\
2 &&&broad&free&1&free&\\
3 &\siiii&1892.03&narrow&free&1&1&\\
4 &&&broad&\ciii\ shape\tablenotemark{d}&3&2&\\
5 &\aliii&1854.72&&free&1&free&1\\
6 &\aliii&1862.78&&5&5&5&1\\
%%%%%% MgII
\hline
1 &\mgii&2795.53&narrow&free&free&free&2\\
2 &&&broad&free&1&free&2\\
3 &\mgii&2802.71&narrow&1&1&1&1\\
4 &&&broad&2&2&2&1\\
5 &\fe&template&&free&\nodata&free&\\
\hline
%%%%%% Hb
1 &\hb&4861.32&narrow&free&free&free&\\
2 &&&broad&free&free&free&\\
3 &&&NLR&free&4&4&\\
4 &\oiii&5006.84& &free&free&free&3\\ 
5 &&4958.91& &4&4&4&1\\
6 &\heii&4685.65&&free&1&1&\\
7 &\feii&template&&free&\nodata&free&\\
\hline
%%%%%% HeI
1& \hei\tablenotemark{e}&5875.70&narrow&free&free&free&\\
2& &&broad&free&1&free&\\
\hline
%%%%%% Ha
1& \ha&6562.80&narrow&free&free&free&\\
2& &&broad&free&free&free&\\
3& &&NLR&free&free&4&\\
4& \nii&6548.06&&free&4&\oiii\ width\tablenotemark{f}&1\\
5&     &6583.39&&4&4&4&3\\
6& \ssii&6716.47&&free&4&4&1\\
7& &6730.85&&6&6&6&1\\
%%%%%%
\enddata

\tablecomments{Each section separated by a horizontal line is for
one emission line region.  All parameters are related within the same region
only unless noted.}
%%%Bug in tablenotetext: Can't start with 'L'.
\tablenotetext{a}{.Laboratory wavelength.  In vacuum for 
$\lambda < 2000$\,\AA, in air for $\lambda > 2000$\,\AA.  The actual combined
spectra are in vacuum wavelength scale.}
\tablenotetext{b}{A number indicates, in the same section, 
the ID number of a component to which the parameter is tied.}
\tablenotetext{c}{.Line component intensity ratio within multiplets, from
\citet{Bald96}.  Narrow and broad components are not related.}
\tablenotetext{d}{The shape of the entire line (narrow+broad) is
tied to this line.}
\tablenotetext{e}{We fit this feature with \hei\ wavelength, but the
results should be considered as \nail+\heil\ since we cannot deblend
them.}
\tablenotetext{f}{The width is the same as \oiii.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Strong Line Measurements
% \newcounter{strongline}
% \addtocounter{strongline}{1}
% \renewcommand{\thetable}{\arabic{table}\Alph{strongline}}

%\setcounter{table}{\Alph{strongline}}
\begin{deluxetable}{clllrrp{0pt}@{}llp{0pt}@{}lllr}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{17}
\tablewidth{0pc}
\tablecaption{Parameters of Strong Emission Lines \lya, \nv, and
\siivoivl.
\label{tb:stronglinesA}}
\tablehead{
\colhead{} & 
\multicolumn{5}{c}{\lyal} & \colhead{} &
\multicolumn{2}{c}{\nvl\tablenotemark{a}} & \colhead{} &
\multicolumn{4}{c}{\siivl\ or \oivl\tablenotemark{b}}
\\ \cline{2-6} \cline{8-9} \cline{11-14}
\colhead{Object} &
\colhead{Flux}&\colhead{EW}&\colhead{FWHM}&\colhead{\dv}&\colhead{Asymm} &
\colhead{} &
\colhead{Flux}&\colhead{EW}&
\colhead{} &
\colhead{Flux}&\colhead{EW}&\colhead{FWHM}&\colhead{\dv}
}
\startdata
PG0947	&    1275$^{+75   }_{-64   }$
	&   107.5$^{+11.6}_{-10.6}$
	&   3000$^{+25     }_{-25     }$
	&$   -165$
	&$ -0.068^{+0.010  }_{-0.014  }$
&
	&\phn      68$^{+92   }_{-43   }$
	&\phn     6.0$^{+8.7 }_{-8.0 }$
&
	&\phn      75$^{+48   }_{-31   }$
	&\phn     7.7$^{+5.6 }_{-5.1 }$
	&   5560$^{+1170   }_{-920    }$
	&$    105$
\\
PG0953	&    2394$^{+79   }_{-69   }$
	&   125.5$^{+9.2 }_{-8.6 }$
	&   2500$^{+15     }_{-10     }$
	&$   -215$
	&$  0.014^{+0.003  }_{-0.005  }$
&
	&     310$^{+126  }_{-91   }$
	&    16.5$^{+7.7 }_{-7.1 }$
&
	&     121$^{+52   }_{-38   }$
	&\phn     6.9$^{+3.4 }_{-3.1 }$
	&   5430$^{+845    }_{-750    }$
	&$    420$
\\
PG1001	&\phn     432$^{+17   }_{-14   }$
	&   107.7$^{+10.6}_{-9.5 }$
	&   3350$^{+55     }_{-50     }$
	&$   -465$
	&$  0.049^{+0.003  }_{-0.002  }$
&
	&     215$^{+30   }_{-24   }$
	&    54.3$^{+10.9}_{-9.8 }$
&
	&\phn      52$^{+13   }_{-9    }$
	&    13.4$^{+4.1 }_{-3.8 }$
	&   3340$^{+155    }_{-155    }$
	&$  -1010$
\\
PG1114	&\phn     969$^{+36   }_{-31   }$
	&   146.7$^{+12.6}_{-11.5}$
	&   3040$^{+15     }_{-20     }$
	&$    250$
	&$  0.095^{+0.006  }_{-0.006  }$
&
	&     132$^{+56   }_{-40   }$
	&    20.1$^{+9.8 }_{-9.0 }$
&
	&\phn      55$^{+25   }_{-18   }$
	&\phn     8.7$^{+4.5 }_{-4.2 }$
	&   5815$^{+1165   }_{-920    }$
	&$    265$
\\
PG1115	&    1140$^{+109  }_{-91   }$
	&\phn    76.2$^{+11.8}_{-10.7}$
	&   3685$^{+60     }_{-65     }$
	&$   -185$
	&$  0.235^{+0.029  }_{-0.030  }$
&
	&     227$^{+175  }_{-108  }$
	&    15.7$^{+13.6}_{-12.2}$
&
	&\phn      91$^{+48   }_{-34   }$
	&\phn     7.1$^{+4.3 }_{-3.9 }$
	&   4665$^{+850    }_{-715    }$
	&$   -180$
\\
PG1116	&    4379$^{+171  }_{-147  }$
	&\phn    98.7$^{+6.2 }_{-5.9 }$
	&   4375$^{+20     }_{-30     }$
	&$   -385$
	&$ -0.035^{+0.002  }_{-0.002  }$
&
	&     777$^{+268  }_{-196  }$
	&    18.1$^{+6.8 }_{-6.5 }$
&
	&     262$^{+70   }_{-55   }$
	&\phn     7.5$^{+2.2 }_{-2.1 }$
	&   5265$^{+465    }_{-420    }$
	&$    380$
\\
PG1202	&\phn     904$^{+31   }_{-27   }$
	&   382.7$^{+62.0}_{-49.7}$
	&   2650$^{+10     }_{-10     }$
	&$   -235$
	&$  0.055^{+0.003  }_{-0.003  }$
&
	&     138$^{+49   }_{-35   }$
	&    58.9$^{+30.8}_{-24.6}$
&
	&\phn      49$^{+16   }_{-12   }$
	&    19.8$^{+9.1 }_{-7.7 }$
	&   4475$^{+445    }_{-410    }$
	&$  -1095$
\\
PG1216	&    1005$^{+31   }_{-27   }$
	&   126.4$^{+7.7 }_{-7.2 }$
	&   2980$^{+10     }_{-10     }$
	&$     85$
	&$ -0.063^{+0.002  }_{-0.005  }$
&
	&\nodata&\nodata
&
	&\phn      34$^{+18   }_{-12   }$
	&\phn     5.1$^{+2.9 }_{-2.7 }$
	&   5960$^{+875    }_{-800    }$
	&$    400$
\\
PG1226	&    9079$^{+322  }_{-278  }$
	&\phn    43.8$^{+2.1 }_{-2.0 }$
	&   3165$^{+15     }_{-15     }$
	&$   -275$
	&$ -0.065^{+0.005  }_{-0.005  }$
&
	&     575$^{+462  }_{-267  }$
	&\phn     2.9$^{+2.4 }_{-2.3 }$
&
	&    1293$^{+579  }_{-392  }$
	&\phn     5.4$^{+2.5 }_{-2.5 }$
	&   5820$^{+455    }_{-430    }$
	&$   -380$
\\
PG1309	&    1030$^{+50   }_{-43   }$
	&\phn    81.1$^{+7.0 }_{-6.5 }$
	&   2070$^{+15     }_{-20     }$
	&$    480$
	&$  0.379^{+0.008  }_{-0.008  }$
&
	&     112$^{+77   }_{-51   }$
	&\phn     8.9$^{+6.7 }_{-6.2 }$
&
	&\phn      46$^{+23   }_{-15   }$
	&\phn     4.1$^{+2.2 }_{-2.1 }$
	&   3840$^{+505    }_{-460    }$
	&$    -30$
\\
PG1322	&    1106$^{+24   }_{-21   }$
	&   118.6$^{+5.9 }_{-5.6 }$
	&   2745$^{+10     }_{-10     }$
	&$    -50$
	&$  0.105^{+0.005  }_{-0.004  }$
&
	&     183$^{+37   }_{-29   }$
	&    20.1$^{+4.7 }_{-4.4 }$
&
	&\phn      50$^{+14   }_{-11   }$
	&\phn     6.1$^{+1.9 }_{-1.8 }$
	&   5640$^{+515    }_{-485    }$
	&$  -1170$
\\
PG1352	&    1363$^{+99   }_{-84   }$
	&   124.5$^{+18.9}_{-16.4}$
	&   3035$^{+50     }_{-40     }$
	&$    -60$
	&$  0.044^{+0.016  }_{-0.013  }$
&
	&     159$^{+155  }_{-91   }$
	&    15.0$^{+16.8}_{-14.6}$
&
	&\phn      87$^{+59   }_{-40   }$
	&\phn     8.7$^{+7.0 }_{-6.1 }$
	&   5555$^{+1650   }_{-1225   }$
	&$     90$
\\
PG1402	&    1968$^{+180  }_{-151  }$
	&\phn    77.1$^{+11.7}_{-10.6}$
	&   2215$^{+20     }_{-30     }$
	&$   -100$
	&$  0.172^{+0.076  }_{-0.064  }$
&
	&     287$^{+290  }_{-163  }$
	&    11.7$^{+13.1}_{-11.8}$
&
	&     151$^{+76   }_{-56   }$
	&\phn     7.0$^{+4.1 }_{-3.7 }$
	&   6205$^{+1080   }_{-1005   }$
	&$   -980$
\\
PG1411	&    4277$^{+284  }_{-236  }$
	&   162.5$^{+23.0}_{-20.1}$
	&   1825$^{+10     }_{-0      }$
	&$    195$
	&$  0.001^{+0.000  }_{-0.000  }$
&
	&     534$^{+462  }_{-223  }$
	&    20.8$^{+20.6}_{-18.1}$
&
	&     213$^{+57   }_{-40   }$
	&\phn     8.6$^{+2.7 }_{-2.5 }$
	&   3555$^{+210    }_{-205    }$
	&$    -90$
\\
PG1415	&    1630$^{+49   }_{-43   }$
	&   148.9$^{+11.7}_{-10.7}$
	&   2975$^{+10     }_{-20     }$
	&$    -60$
	&$  0.215^{+0.010  }_{-0.006  }$
&
	&     410$^{+80   }_{-63   }$
	&    38.5$^{+9.7 }_{-8.8 }$
&
	&     115$^{+34   }_{-26   }$
	&    11.4$^{+4.0 }_{-3.7 }$
	&   4280$^{+355    }_{-320    }$
	&$    -70$
\\
PG1425	&\phn     586$^{+21   }_{-19   }$
	&   115.8$^{+8.9 }_{-8.3 }$
	&   7075$^{+85     }_{-85     }$
	&$   -260$
	&$  0.058^{+0.002  }_{-0.003  }$
&
	&\phn      95$^{+34   }_{-26   }$
	&    19.5$^{+8.0 }_{-7.4 }$
&
	&\phn      21$^{+12   }_{-9    }$
	&\phn     5.1$^{+3.3 }_{-3.1 }$
	&   6315$^{+1375   }_{-1225   }$
	&$   -970$
\\
PG1427	&\phn     885$^{+48   }_{-41   }$
	&   106.6$^{+10.8}_{-9.9 }$
	&   2730$^{+15     }_{-15     }$
	&$    320$
	&$ -0.011^{+0.001  }_{-0.002  }$
&
	&\phn      38$^{+33   }_{-18   }$
	&\phn     4.7$^{+4.5 }_{-4.1 }$
&
	&\phn      54$^{+22   }_{-16   }$
	&\phn     8.0$^{+3.6 }_{-3.4 }$
	&   5435$^{+775    }_{-685    }$
	&$    210$
\\
PG1440	&    5025$^{+159  }_{-137  }$
	&   116.6$^{+7.8 }_{-7.3 }$
	&   1720$^{+5      }_{-5      }$
	&$    -90$
	&$  0.001^{+0.001  }_{-0.002  }$
&
	&     731$^{+245  }_{-173  }$
	&    17.5$^{+6.7 }_{-6.2 }$
&
	&     245$^{+78   }_{-53   }$
	&\phn     6.4$^{+2.3 }_{-2.2 }$
	&   3555$^{+255    }_{-250    }$
	&$   -135$
\\
PG1444	&\phn     679$^{+42   }_{-36   }$
	&\phn    64.7$^{+6.5 }_{-6.0 }$
	&   3410$^{+50     }_{-45     }$
	&$   -220$
	&$  0.279^{+0.008  }_{-0.009  }$
&
	&     248$^{+71   }_{-54   }$
	&    24.2$^{+8.0 }_{-7.5 }$
&
	&\phn      66$^{+22   }_{-16   }$
	&\phn     7.3$^{+2.6 }_{-2.5 }$
	&   5865$^{+680    }_{-615    }$
	&$   -610$
\\
PG1512	&\phn     487$^{+14   }_{-12   }$
	&\phn    85.6$^{+4.4 }_{-4.2 }$
	&   3155$^{+20     }_{-20     }$
	&$     20$
	&$  0.282^{+0.003  }_{-0.004  }$
&
	&     100$^{+23   }_{-18   }$
	&    18.5$^{+4.7 }_{-4.5 }$
&
	&\phn      14$^{+7    }_{-5    }$
	&\phn     3.5$^{+1.8 }_{-1.8 }$
	&   5270$^{+970    }_{-825    }$
	&$     55$
\\
PG1543	&\phn     650$^{+48   }_{-41   }$
	&   111.5$^{+15.9}_{-14.1}$
	&   3455$^{+105    }_{-100    }$
	&$   -550$
	&$  0.171^{+0.009  }_{-0.011  }$
&
	&\phn      91$^{+69   }_{-46   }$
	&    15.9$^{+13.7}_{-12.3}$
&
	&\phn      50$^{+10   }_{-8    }$
	&\phn     9.1$^{+2.1 }_{-2.0 }$
	&   5000$^{+285    }_{-265    }$
	&$   -770$
\\
PG1626	&    2001$^{+97   }_{-83   }$
	&\phn    93.3$^{+8.1 }_{-7.5 }$
	&   3940$^{+30     }_{-35     }$
	&$    -30$
	&$  0.021^{+0.006  }_{-0.004  }$
&
	&     369$^{+152  }_{-108  }$
	&    17.6$^{+8.1 }_{-7.6 }$
&
	&     141$^{+79   }_{-55   }$
	&\phn     8.3$^{+5.3 }_{-4.8 }$
	&   6045$^{+1485   }_{-1090   }$
	&$   -150$
\\

\enddata
\tablecomments{Flux --- observed-frame flux in 10$^{-15}$\flux.
EW --- rest-frame equivalent width.
FWHM --- in \kms.
Asymm --- asymmetry parameter defined as 
$\mbox{Asymm} =
[{\lambda_c(\frac{3}{4}) - \lambda_c(\frac{1}{4})}] / {\mbox{FWHM}}
$ (\S\ref{sec:measure:line}).
\dv\ --- line peak velocity shift (\kms) relative to the systematic redshift
(\S\ref{sec:redshift}). A negative value indicates a blueshift of the
line peak.  The error for \dv\ depends on the uncertainty of the
redshift (\S\ref{sec:measure:error}).
}
\tablenotetext{a}{The values are for the sum of the doublet.  Each
single line is assumed to have the same shape as \lya\
(Table~\ref{tb:fitpar}).}
\tablenotetext{b}{\siivl\ and \oivl\ are assumed to have identical
profiles.  Values for PG1226 are measured from a separate spectrum
\citep{Shan05}.}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%	strong B
% \addtocounter{table}{-1}
% \addtocounter{strongline}{1}
\begin{deluxetable}{clllrrp{0pt}@{}lllrp{0pt}@{}ll}
\tabletypesize{\scriptsize}
\tablecolumns{16}
\tablewidth{0pc}
\tablecaption{Parameters of Strong Emission Lines 
\civ, \ciii, and \siiii
\label{tb:stronglinesB}}
\tablehead{
\colhead{} & 
\multicolumn{5}{c}{\civl\tablenotemark{a}} & \colhead{} &
\multicolumn{4}{c}{\ciiil} & \colhead{} &
\multicolumn{2}{c}{\siiiil\tablenotemark{b}}
\\ \cline{2-6} \cline{8-11} \cline{13-14}
\colhead{Object} &
\colhead{Flux}&\colhead{EW}&\colhead{FWHM}&\colhead{\dv}&\colhead{Asymm} &
\colhead{} &
\colhead{Flux}&\colhead{EW}&\colhead{FWHM}&\colhead{\dv}&
\colhead{} &
\colhead{Flux}&\colhead{EW}%&\colhead{FWHM}&\colhead{\dv}
}
\startdata
PG0947	&\phn     672$^{+36   }_{-30   }$
	&\phn    77.7$^{+5.5 }_{-5.2 }$
	&   3690$^{+75     }_{-70     }$
	&$   -265$
	&$ -0.089^{+0.014  }_{-0.014  }$
&
	&\phn     128$^{+20   }_{-16   }$
	&    19.8$^{+3.5 }_{-3.4 }$
	&   3000$^{+170    }_{-145    }$
	&$   -125$
&
	&\phn      23$^{+16   }_{-11   }$
	&\phn     3.5$^{+2.6 }_{-2.5 }$
\\
PG0953	&    1237$^{+61   }_{-51   }$
	&\phn    79.7$^{+5.2 }_{-4.9 }$
	&   3015$^{+55     }_{-50     }$
	&$   -310$
	&$ -0.120^{+0.017  }_{-0.011  }$
&
	&\phn     198$^{+22   }_{-19   }$
	&    17.8$^{+2.4 }_{-2.3 }$
	&   2105$^{+185    }_{-150    }$
	&$    -15$
&
	&\phn      12$^{+19   }_{-9    }$
	&\phn     1.1$^{+1.7 }_{-1.7 }$
\\
PG1001	&\phn     272$^{+20   }_{-16   }$
	&\phn    75.1$^{+7.3 }_{-6.8 }$
	&   3130$^{+80     }_{-80     }$
	&$   -695$
	&$  0.305^{+0.074  }_{-0.097  }$
&
	&\phn \phn      79$^{+9    }_{-8    }$
	&    26.9$^{+4.0 }_{-3.8 }$
	&   2725$^{+60     }_{-65     }$
	&$   -205$
&
	&\phn      32$^{+9    }_{-7    }$
	&    10.7$^{+3.5 }_{-3.3 }$
\\
PG1114	&\phn     498$^{+36   }_{-30   }$
	&\phn    81.1$^{+7.9 }_{-7.3 }$
	&   3935$^{+140    }_{-135    }$
	&$    -40$
	&$  0.053^{+0.018  }_{-0.018  }$
&
	&\phn     152$^{+17   }_{-14   }$
	&    25.3$^{+3.3 }_{-3.2 }$
	&   4045$^{+145    }_{-135    }$
	&$    155$
&
	&\phn      25$^{+14   }_{-10   }$
	&\phn     4.1$^{+2.4 }_{-2.4 }$
\\
PG1115	&\phn     519$^{+70   }_{-54   }$
	&\phn    47.6$^{+7.9 }_{-7.2 }$
	&   4585$^{+315    }_{-285    }$
	&$   -600$
	&$  0.095^{+0.044  }_{-0.041  }$
&
	&\phn     115$^{+18   }_{-15   }$
	&    13.7$^{+2.5 }_{-2.4 }$
	&   2380$^{+210    }_{-180    }$
	&$     55$
&
	&\phn      28$^{+15   }_{-11   }$
	&\phn     3.3$^{+1.9 }_{-1.8 }$
\\
PG1116	&    2161$^{+139  }_{-113  }$
	&\phn    71.8$^{+6.0 }_{-5.6 }$
	&   3865$^{+115    }_{-110    }$
	&$   -605$
	&$  0.060^{+0.015  }_{-0.013  }$
&
	&\phn     534$^{+59   }_{-49   }$
	&    24.5$^{+3.4 }_{-3.2 }$
	&   3625$^{+155    }_{-150    }$
	&$    -80$
&
	&     135$^{+54   }_{-40   }$
	&\phn     6.1$^{+2.7 }_{-2.5 }$
\\
PG1202	&\phn     711$^{+31   }_{-26   }$
	&   306.3$^{+27.5}_{-23.5}$
	&   2945$^{+35     }_{-25     }$
	&$   -835$
	&$  0.041^{+0.008  }_{-0.005  }$
&
	&\phn     125$^{+9    }_{-7    }$
	&    63.5$^{+6.9 }_{-6.4 }$
	&   2855$^{+30     }_{-35     }$
	&$   -780$
&
	&\phn      21$^{+7    }_{-5    }$
	&    10.3$^{+4.2 }_{-3.9 }$
\\
PG1216	&\phn     557$^{+25   }_{-21   }$
	&\phn    98.0$^{+5.6 }_{-5.3 }$
	&   3105$^{+45     }_{-40     }$
	&$    250$
	&$  0.223^{+0.036  }_{-0.049  }$
&
	&\phn \phn      70$^{+10   }_{-8    }$
	&    14.9$^{+2.4 }_{-2.3 }$
	&   2625$^{+185    }_{-160    }$
	&$     20$
&
	&\nodata&\nodata
\\
PG1226	&    4723$^{+161  }_{-136  }$
	&\phn    33.8$^{+1.3 }_{-1.3 }$
	&   3710$^{+40     }_{-45     }$
	&$   -385$
	&$ -0.072^{+0.008  }_{-0.008  }$
&
	&    1108$^{+69   }_{-59   }$
	&    10.2$^{+0.7 }_{-0.7 }$
	&   3270$^{+90     }_{-75     }$
	&$    -40$
&
	&     191$^{+59   }_{-46   }$
	&\phn     1.7$^{+0.6 }_{-0.5 }$
\\
PG1309	&\phn     550$^{+54   }_{-43   }$
	&\phn    56.3$^{+6.7 }_{-6.3 }$
	&   2815$^{+145    }_{-125    }$
	&$    270$
	&$  0.410^{+0.030  }_{-0.028  }$
&
	&\phn     134$^{+21   }_{-17   }$
	&    15.9$^{+2.9 }_{-2.8 }$
	&   2160$^{+160    }_{-130    }$
	&$     80$
&
	&\phn      23$^{+18   }_{-12   }$
	&\phn     2.7$^{+2.2 }_{-2.1 }$
\\
PG1322	&\phn     542$^{+20   }_{-16   }$
	&\phn    74.1$^{+3.6 }_{-3.4 }$
	&   2820$^{+25     }_{-30     }$
	&$   -465$
	&$  0.035^{+0.004  }_{-0.004  }$
&
	&\phn \phn      97$^{+8    }_{-6    }$
	&    16.8$^{+1.6 }_{-1.5 }$
	&   2220$^{+40     }_{-30     }$
	&$    120$
&
	&\phn      26$^{+7    }_{-5    }$
	&\phn     4.5$^{+1.2 }_{-1.2 }$
\\
PG1352	&\phn     650$^{+59   }_{-47   }$
	&\phn    77.8$^{+9.5 }_{-8.6 }$
	&   3755$^{+185    }_{-175    }$
	&$   -450$
	&$  0.103^{+0.019  }_{-0.017  }$
&
	&\phn     119$^{+20   }_{-17   }$
	&    18.0$^{+3.6 }_{-3.5 }$
	&   3115$^{+155    }_{-140    }$
	&$      0$
&
	&\phn      35$^{+18   }_{-13   }$
	&\phn     5.2$^{+3.0 }_{-2.8 }$
\\
PG1402	&\phn     832$^{+143  }_{-105  }$
	&\phn    44.6$^{+9.4 }_{-8.4 }$
	&   4550$^{+380    }_{-345    }$
	&$   -765$
	&$  0.147^{+0.082  }_{-0.069  }$
&
	&\phn     176$^{+33   }_{-26   }$
	&    12.1$^{+2.7 }_{-2.5 }$
	&   1810$^{+70     }_{-60     }$
	&$    120$
&
	&\phn      95$^{+32   }_{-23   }$
	&\phn     6.4$^{+2.4 }_{-2.3 }$
\\
PG1411	&\phn     912$^{+59   }_{-46   }$
	&\phn    44.7$^{+3.8 }_{-3.5 }$
	&   2040$^{+35     }_{-35     }$
	&$    155$
	&$ -0.034^{+0.005  }_{-0.006  }$
&
	&\phn     424$^{+59   }_{-47   }$
	&    25.5$^{+4.3 }_{-4.1 }$
	&   1765$^{+30     }_{-30     }$
	&$    -10$
&
	&     116$^{+54   }_{-36   }$
	&\phn     6.9$^{+3.5 }_{-3.3 }$
\\
PG1415	&\phn     589$^{+39   }_{-32   }$
	&\phn    65.5$^{+6.0 }_{-5.5 }$
	&   3725$^{+105    }_{-110    }$
	&$   -635$
	&$  0.091^{+0.017  }_{-0.015  }$
&
	&\phn     147$^{+18   }_{-15   }$
	&    20.5$^{+3.0 }_{-2.8 }$
	&   2540$^{+45     }_{-50     }$
	&$    280$
&
	&     100$^{+18   }_{-14   }$
	&    13.6$^{+2.8 }_{-2.7 }$
\\
PG1425	&\phn     449$^{+25   }_{-21   }$
	&   123.5$^{+9.3 }_{-8.7 }$
	&   7060$^{+290    }_{-265    }$
	&$   -845$
	&$  0.015^{+0.014  }_{-0.013  }$
&
	&\phn \phn      74$^{+14   }_{-11   }$
	&    25.6$^{+6.0 }_{-5.6 }$
	&   3935$^{+290    }_{-255    }$
	&$   -230$
&
	&\phn      24$^{+13   }_{-9    }$
	&\phn     8.1$^{+4.8 }_{-4.5 }$
\\
PG1427	&\phn     463$^{+21   }_{-17   }$
	&\phn    77.6$^{+4.8 }_{-4.6 }$
	&   2835$^{+40     }_{-40     }$
	&$    130$
	&$ -0.035^{+0.003  }_{-0.006  }$
&
	&\phn \phn      72$^{+11   }_{-9    }$
	&    17.0$^{+3.0 }_{-2.8 }$
	&   2065$^{+50     }_{-45     }$
	&$    215$
&
	&\phn      16$^{+9    }_{-6    }$
	&\phn     3.7$^{+2.2 }_{-2.1 }$
\\
PG1440	&    1204$^{+80   }_{-64   }$
	&\phn    35.1$^{+2.9 }_{-2.7 }$
	&   2060$^{+45     }_{-40     }$
	&$   -520$
	&$  0.076^{+0.026  }_{-0.017  }$
&
	&\phn     538$^{+28   }_{-24   }$
	&    20.3$^{+1.3 }_{-1.3 }$
	&   2185$^{+30     }_{-30     }$
	&$    -65$
&
	&     222$^{+27   }_{-22   }$
	&\phn     8.2$^{+1.1 }_{-1.1 }$
\\
PG1444	&\phn     199$^{+24   }_{-18   }$
	&\phn    24.1$^{+3.2 }_{-3.1 }$
	&   4425$^{+190    }_{-180    }$
	&$   -870$
	&$ -0.014^{+0.005  }_{-0.003  }$
&
	&\phn \phn      82$^{+11   }_{-9    }$
	&    12.0$^{+1.8 }_{-1.8 }$
	&   3730$^{+285    }_{-295    }$
	&$    110$
&
	&\phn      54$^{+10   }_{-8    }$
	&\phn     7.8$^{+1.6 }_{-1.6 }$
\\
PG1512	&\phn     420$^{+18   }_{-15   }$
	&   119.3$^{+6.8 }_{-6.4 }$
	&   3970$^{+95     }_{-85     }$
	&$     45$
	&$  0.212^{+0.017  }_{-0.017  }$
&
	&\phn \phn      55$^{+12   }_{-9    }$
	&    21.9$^{+5.5 }_{-5.2 }$
	&   4215$^{+185    }_{-180    }$
	&$    230$
&
	&\phn \phn       9$^{+9    }_{-5    }$
	&\phn     3.5$^{+3.7 }_{-3.4 }$
\\
PG1543	&\phn     209$^{+11   }_{-9    }$
	&\phn    39.1$^{+2.4 }_{-2.4 }$
	&   5625$^{+135    }_{-120    }$
	&$  -2065$
	&$  0.144^{+0.024  }_{-0.020  }$
&
	&\nodata&\nodata&\nodata&\nodata
&
	&\nodata&\nodata
\\
PG1626	&    1013$^{+117  }_{-92   }$
	&\phn    70.8$^{+10.7}_{-9.6 }$
	&   3815$^{+190    }_{-175    }$
	&$   -295$
	&$  0.014^{+0.036  }_{-0.023  }$
&
	&\phn     249$^{+40   }_{-32   }$
	&    23.0$^{+4.2 }_{-4.1 }$
	&   4490$^{+135    }_{-135    }$
	&$   -175$
&
	&\phn      37$^{+34   }_{-19   }$
	&\phn     3.3$^{+3.2 }_{-3.1 }$
\\

\enddata
\tablecomments{Same as Table~\ref{tb:stronglinesA} for different
lines.}
\tablenotetext{a}{Flux and EW are the sum of the \civ\ doublet.
FWHM of \civ\ is for a single component of the doublet}
\tablenotetext{b}{\siiii\ is assumed to have the same 
FWHM and \dv\ as \ciii\ (Table~\ref{tb:fitpar}).
}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%	strong C
% \addtocounter{table}{-1}
% \addtocounter{strongline}{1}
\begin{deluxetable}{clllrp{0pt}@{}lllrrp{0pt}@{}lllr}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{16}
\tablewidth{0pc}
\tablecaption{Parameters of Strong Emission Lines 
\mgii, \hb, and \oiii
\label{tb:stronglinesC}}
\tablehead{
\colhead{} & 
\multicolumn{4}{c}{\mgii\tablenotemark{a}} & \colhead{} &
\multicolumn{5}{c}{\hb} & \colhead{} &
\multicolumn{4}{c}{\oiiil}
\\ \cline{2-5} \cline{7-11} \cline{13-16}
\colhead{Object} &
\colhead{Flux}&\colhead{EW}&\colhead{FWHM}&\colhead{\dv}&
\colhead{} &
\colhead{Flux}&\colhead{EW}&\colhead{FWHM}&\colhead{\dv}&\colhead{Asymm} &
\colhead{} &
\colhead{Flux}&\colhead{EW}&\colhead{FWHM}&\colhead{\dv}
}
\startdata
4PG0947	&\phn     122$^{+19   }_{-14   }$
	&    36.9$^{+6.7 }_{-6.4 }$
	&   4900$^{+185    }_{-175    }$
	&$   -300$
&
	&\phn     122$^{+7    }_{-6    }$
	&   121.1$^{+8.2 }_{-8.1 }$
	&   4540$^{+40     }_{-30     }$
	&$   -105$
	&$ -0.035^{+0.003  }_{-0.002  }$
&
	&\phn    10.9$^{+0.3  }_{-0.3  }$
	&    11.3$^{+0.5 }_{-0.4 }$
	&\phn    603$^{+0      }_{-10     }$
	&$      5$
\\
PG0953	&\phn     168$^{+23   }_{-18   }$
	&    28.4$^{+4.4 }_{-4.3 }$
	&   2615$^{+70     }_{-65     }$
	&$    -85$
&
	&\phn     181$^{+12   }_{-10   }$
	&\phn    95.9$^{+7.6 }_{-7.4 }$
	&   3205$^{+20     }_{-20     }$
	&$    240$
	&$ -0.020^{+0.001  }_{-0.001  }$
&
	&\phn    23.2$^{+0.7  }_{-0.6  }$
	&    13.0$^{+0.6 }_{-0.5 }$
	&\phn    721$^{+0      }_{-10     }$
	&$    -85$
\\
PG1001	&\phn \phn      62$^{+19   }_{-13   }$
	&    34.4$^{+11.8}_{-11.0}$
	&   2280$^{+90     }_{-80     }$
	&$   -155$
&
	&\phn \phn      59$^{+3    }_{-2    }$
	&\phn    88.3$^{+5.5 }_{-5.4 }$
	&   2405$^{+25     }_{-25     }$
	&$    -50$
	&$  0.059^{+0.004  }_{-0.002  }$
&
	&\phn \phn     7.5$^{+0.7  }_{-0.6  }$
	&    12.1$^{+1.3 }_{-1.2 }$
	&   1125$^{+30     }_{-30     }$
	&$    -55$
\\
PG1114	&\phn     188$^{+46   }_{-34   }$
	&    40.4$^{+11.5}_{-10.8}$
	&   4255$^{+215    }_{-205    }$
	&$   -125$
&
	&\phn     192$^{+10   }_{-8    }$
	&\phn    91.8$^{+5.7 }_{-5.6 }$
	&   4825$^{+45     }_{-40     }$
	&$     40$
	&$ -0.135^{+0.011  }_{-0.011  }$
&
	&\phn    31.3$^{+0.7  }_{-0.7  }$
	&    15.8$^{+0.5 }_{-0.5 }$
	&\phn    706$^{+10     }_{-0      }$
	&$    -95$
\\
PG1115	&\phn     110$^{+38   }_{-23   }$
	&    28.2$^{+11.1}_{-10.3}$
	&   2750$^{+140    }_{-130    }$
	&$    290$
&
	&\phn \phn      85$^{+5    }_{-4    }$
	&\phn    74.5$^{+5.9 }_{-5.7 }$
	&   1840$^{+15     }_{-15     }$
	&$    245$
	&$ -0.027^{+0.002  }_{-0.001  }$
&
	&\phn \phn     8.7$^{+0.8  }_{-0.6  }$
	&\phn     8.0$^{+0.9 }_{-0.8 }$
	&\phn    829$^{+20     }_{-10     }$
	&$     25$
\\
PG1116	&\phn     447$^{+45   }_{-37   }$
	&    45.1$^{+5.5 }_{-5.3 }$
	&   2885$^{+65     }_{-65     }$
	&$   -235$
&
	&\phn     318$^{+8    }_{-7    }$
	&   118.0$^{+4.3 }_{-4.2 }$
	&   2975$^{+10     }_{-15     }$
	&$    200$
	&$ -0.021^{+0.002  }_{-0.000  }$
&
	&\phn    42.2$^{+1.8  }_{-1.6  }$
	&    16.7$^{+0.8 }_{-0.8 }$
	&   1523$^{+10     }_{-20     }$
	&$    -80$
\\
PG1202	&\phn     212$^{+10   }_{-9    }$
	&   114.4$^{+7.6 }_{-7.4 }$
	&   3990$^{+35     }_{-40     }$
	&$   -535$
&
	&\phn     109$^{+7    }_{-6    }$
	&   143.0$^{+11.0}_{-10.7}$
	&   4950$^{+70     }_{-65     }$
	&$   -255$
	&$ -0.427^{+0.010  }_{-0.009  }$
&
	&\phn    40.5$^{+0.4  }_{-0.4  }$
	&    55.9$^{+1.4 }_{-1.3 }$
	&\phn    672$^{+0      }_{-0      }$
	&$     75$
\\
PG1216	&\phn \phn      80$^{+28   }_{-20   }$
	&    32.6$^{+12.8}_{-12.0}$
	&   3085$^{+180    }_{-170    }$
	&$     15$
&
	&\phn     108$^{+4    }_{-4    }$
	&\phn    80.3$^{+3.9 }_{-3.8 }$
	&   5950$^{+65     }_{-65     }$
	&$    265$
	&$  0.040^{+0.002  }_{-0.002  }$
&
	&\phn    13.4$^{+0.3  }_{-0.3  }$
	&    10.5$^{+0.3 }_{-0.3 }$
	&\phn    641$^{+0      }_{-10     }$
	&$     35$
\\
PG1226	&    1259$^{+122  }_{-99   }$
	&    22.9$^{+2.4 }_{-2.4 }$
	&   3515$^{+55     }_{-60     }$
	&$     60$
&
	&    1336$^{+44   }_{-37   }$
	&\phn    77.6$^{+2.9 }_{-2.9 }$
	&   3440$^{+10     }_{-10     }$
	&$    150$
	&$ -0.023^{+0.001  }_{-0.000  }$
&
	&   116.1$^{+6.2  }_{-5.4  }$
	&\phn     7.2$^{+0.4 }_{-0.4 }$
	&   1587$^{+20     }_{-20     }$
	&$     25$
\\
PG1309	&\phn     176$^{+33   }_{-26   }$
	&    34.1$^{+7.4 }_{-7.1 }$
	&   3355$^{+125    }_{-120    }$
	&$    -85$
&
	&\phn     153$^{+11   }_{-9    }$
	&\phn    69.5$^{+5.6 }_{-5.5 }$
	&   3640$^{+45     }_{-45     }$
	&$    380$
	&$ -0.457^{+0.025  }_{-0.020  }$
&
	&\phn    36.4$^{+0.9  }_{-0.8  }$
	&    17.1$^{+0.6 }_{-0.6 }$
	&\phn    950$^{+10     }_{-0      }$
	&$     35$
\\
PG1322	&\phn \phn      77$^{+12   }_{-9    }$
	&    22.9$^{+4.1 }_{-3.9 }$
	&   3435$^{+140    }_{-135    }$
	&$    -55$
&
	&\phn \phn      89$^{+3    }_{-3    }$
	&\phn    75.3$^{+3.5 }_{-3.5 }$
	&   3110$^{+20     }_{-20     }$
	&$    125$
	&$  0.005^{+0.000  }_{-0.000  }$
&
	&\phn \phn     8.6$^{+0.3  }_{-0.3  }$
	&\phn     7.7$^{+0.3 }_{-0.3 }$
	&\phn    554$^{+0      }_{-10     }$
	&$     55$
\\
PG1352	&\phn     141$^{+26   }_{-20   }$
	&    42.2$^{+9.6 }_{-8.9 }$
	&   4175$^{+185    }_{-175    }$
	&$   -290$
&
	&\phn \phn      85$^{+9    }_{-7    }$
	&\phn    84.8$^{+11.2}_{-10.7}$
	&   4210$^{+60     }_{-65     }$
	&$     50$
	&$ -0.025^{+0.002  }_{-0.003  }$
&
	&\phn \phn     9.2$^{+0.8  }_{-0.6  }$
	&\phn     9.7$^{+1.0 }_{-1.0 }$
	&\phn    794$^{+20     }_{-20     }$
	&$    -65$
\\
PG1402	&\phn     215$^{+60   }_{-38   }$
	&    31.5$^{+10.4}_{-9.6 }$
	&   2460$^{+90     }_{-100    }$
	&$    295$
&
	&\phn     149$^{+6    }_{-5    }$
	&\phn    82.6$^{+4.5 }_{-4.4 }$
	&   1945$^{+10     }_{-10     }$
	&$    100$
	&$  0.001^{+0.000  }_{-0.000  }$
&
	&\phn \phn     4.5$^{+1.1  }_{-0.9  }$
	&\phn     2.7$^{+0.7 }_{-0.7 }$
	&   1325$^{+95     }_{-90     }$
	&$     90$
\\
PG1411	&\phn     329$^{+67   }_{-51   }$
	&    26.9$^{+6.2 }_{-5.9 }$
	&   1975$^{+50     }_{-60     }$
	&$     40$
&
	&\phn     495$^{+18   }_{-15   }$
	&   108.3$^{+4.6 }_{-4.5 }$
	&   2800$^{+10     }_{-10     }$
	&$   -100$
	&$ -0.011^{+0.001  }_{-0.001  }$
&
	&\phn    58.2$^{+1.5  }_{-1.3  }$
	&    13.4$^{+0.4 }_{-0.4 }$
	&\phn    816$^{+10     }_{-0      }$
	&$     75$
\\
PG1415	&\phn     178$^{+26   }_{-20   }$
	&    47.1$^{+8.3 }_{-7.9 }$
	&   2425$^{+50     }_{-50     }$
	&$    -35$
&
	&\phn \phn      98$^{+4    }_{-3    }$
	&\phn    62.4$^{+3.0 }_{-3.0 }$
	&   2560$^{+15     }_{-10     }$
	&$     15$
	&$  0.027^{+0.001  }_{-0.001  }$
&
	&\phn \phn     4.1$^{+0.6  }_{-0.5  }$
	&\phn     2.7$^{+0.4 }_{-0.4 }$
	&\phn    906$^{+40     }_{-30     }$
	&$   -235$
\\
PG1425	&\phn     129$^{+29   }_{-23   }$
	&    66.7$^{+18.7}_{-17.1}$
	&   8280$^{+530    }_{-510    }$
	&$   -135$
&
	&\phn \phn      71$^{+9    }_{-7    }$
	&   107.4$^{+15.5}_{-15.0}$
	&   9875$^{+495    }_{-490    }$
	&$    -25$
	&$ -0.134^{+0.019  }_{-0.017  }$
&
	&\phn    19.7$^{+0.5  }_{-0.4  }$
	&    31.6$^{+1.3 }_{-1.2 }$
	&\phn    685$^{+0      }_{-0      }$
	&$      0$
\\
PG1427	&\phn \phn      85$^{+14   }_{-11   }$
	&    38.2$^{+7.4 }_{-7.0 }$
	&   2415$^{+60     }_{-60     }$
	&$     20$
&
	&\phn \phn      74$^{+4    }_{-3    }$
	&   108.4$^{+7.5 }_{-7.3 }$
	&   2405$^{+10     }_{-10     }$
	&$    350$
	&$ -0.007^{+0.002  }_{-0.000  }$
&
	&\phn    17.9$^{+0.2  }_{-0.2  }$
	&    27.9$^{+0.8 }_{-0.8 }$
	&\phn    671$^{+0      }_{-10     }$
	&$      0$
\\
PG1440	&\phn     442$^{+91   }_{-67   }$
	&    30.8$^{+7.3 }_{-7.0 }$
	&   1815$^{+40     }_{-40     }$
	&$    -30$
&
	&\phn     299$^{+2    }_{-2    }$
	&\phn    60.5$^{+0.6 }_{-0.6 }$
	&   1710$^{+5      }_{-0      }$
	&$     15$
	&$  0.019^{+0.001  }_{-0.000  }$
&
	&\phn    34.6$^{+0.6  }_{-0.5  }$
	&\phn     7.3$^{+0.1 }_{-0.1 }$
	&\phn    818$^{+10     }_{-0      }$
	&$    -30$
\\
PG1444	&\phn \phn      93$^{+19   }_{-14   }$
	&    22.7$^{+5.2 }_{-5.0 }$
	&   2760$^{+110    }_{-110    }$
	&$   -130$
&
	&\phn \phn      78$^{+4    }_{-3    }$
	&\phn    68.0$^{+3.8 }_{-3.7 }$
	&   2750$^{+10     }_{-20     }$
	&$    130$
	&$  0.005^{+0.000  }_{-0.001  }$
&
	&\phn \phn     1.6$^{+0.4  }_{-0.3  }$
	&\phn     1.5$^{+0.4 }_{-0.4 }$
	&\phn    870$^{+50     }_{-60     }$
	&$     70$
\\
PG1512	&\phn     106$^{+26   }_{-20   }$
	&    60.0$^{+17.3}_{-16.2}$
	&   6545$^{+440    }_{-410    }$
	&$   -265$
&
	&\phn \phn      72$^{+7    }_{-6    }$
	&   150.0$^{+18.1}_{-17.4}$
	&   7690$^{+275    }_{-265    }$
	&$   -135$
	&$ -0.115^{+0.013  }_{-0.014  }$
&
	&\phn    26.4$^{+0.4  }_{-0.4  }$
	&    58.4$^{+2.2 }_{-2.1 }$
	&\phn    633$^{+0      }_{-0      }$
	&$     45$
\\
PG1543	&\phn \phn      65$^{+29   }_{-19   }$
	&    31.4$^{+17.4}_{-15.0}$
	&   1980$^{+160    }_{-140    }$
	&$    155$
&
	&\phn \phn      45$^{+3    }_{-3    }$
	&\phn    69.5$^{+6.0 }_{-5.9 }$
	&   1475$^{+15     }_{-15     }$
	&$    215$
	&$  0.164^{+0.015  }_{-0.024  }$
&
	&\phn \phn     3.2$^{+0.6  }_{-0.5  }$
	&\phn     5.2$^{+1.1 }_{-1.1 }$
	&   1015$^{+60     }_{-60     }$
	&$   -700$
\\
PG1626	&\phn     258$^{+66   }_{-49   }$
	&    45.2$^{+14.0}_{-12.9}$
	&   4155$^{+245    }_{-230    }$
	&$     35$
&
	&\phn     170$^{+19   }_{-15   }$
	&\phn    98.9$^{+14.8}_{-13.8}$
	&   4390$^{+100    }_{-95     }$
	&$    155$
	&$ -0.058^{+0.007  }_{-0.008  }$
&
	&\phn \phn     8.8$^{+1.8  }_{-1.5  }$
	&\phn     5.4$^{+1.3 }_{-1.3 }$
	&\phn    793$^{+50     }_{-50     }$
	&$    -25$
\\

\enddata
\tablecomments{Same as Table~\ref{tb:stronglinesA} for different
lines.}
\tablenotetext{a}{Flux and EW are the sum of the \mgii\ doublet.
FWHM of \mgii\ is for a single component of the doublet
}
\end{deluxetable}

%\clearpage
%%%%%%%%%%%%%%%%%%%  Fe, sbb			strong D
% \addtocounter{table}{-1}
% \addtocounter{strongline}{1}
\begin{deluxetable}{cllp{0pt}@{}llp{0pt}@{}rrp{0pt}@{}rr}
\tabletypesize{\scriptsize}
\tablecolumns{16}
\tablewidth{0pc}
\tablecaption{Parameters of Strong Emission Lines \lya, \nv, and}
\tablecaption{Parameters of
UV and Optical \fe\ Blends, and the Small Blue Bump
\label{tb:stronglinesD}}
\tablehead{
\colhead{} & \colhead{} & %\colhead{} & \colhead{} &
\colhead{} & \colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\multicolumn{5}{c}{Small Blue Bump\tablenotemark{c}}
\\ \cline{8-12}
\colhead{} & 
\multicolumn{2}{c}{Optical \feii\tablenotemark{a}} &
\colhead{} &
\multicolumn{2}{c}{UV Fe\tablenotemark{b}} & 
\colhead{} &
\multicolumn{2}{c}{local cont.} & 
\colhead{} &
\multicolumn{2}{c}{global cont.}
\\ \cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12}
\colhead{Object} &
\colhead{Flux}&\colhead{EW}& %\colhead{FWHM}&
\colhead{} &
\colhead{Flux}&\colhead{EW}& %\colhead{FWHM}&
\colhead{} &
\colhead{Flux}&\colhead{EW}& %\colhead{$f_{3646}$\tablenotemark{c}}&
\colhead{} &
\colhead{Flux}&\colhead{EW} %&\colhead{$f_{3646}$\tablenotemark{c}}
}
\startdata
PG0947	&\phn     113$^{+8    }_{-8    }$
	&   111.8$^{+8.9 }_{-8.7 }$
&
	&\phn     416$^{+71   }_{-71   }$
	&   125.8$^{+25.1}_{-23.9}$
&
	&     978&   387&
	&    1300&   544
\\
PG0953	&\phn     113$^{+15   }_{-15   }$
	&\phn    60.0$^{+8.9 }_{-8.7 }$
&
	&\phn     901$^{+91   }_{-91   }$
	&   152.1$^{+18.3}_{-17.7}$
&
	&    1714&   362&
	&    3402&   875
\\
PG1001	&\phn     136$^{+9    }_{-9    }$
	&   203.4$^{+27.6}_{-24.4}$
&
	&\phn     196$^{+53   }_{-53   }$
	&   108.2$^{+34.3}_{-32.0}$
&
	&     604&   433&
	&     946&   777
\\
PG1114	&\phn     102$^{+15   }_{-15   }$
	&\phn    48.8$^{+7.8 }_{-7.7 }$
&
	&\phn     768$^{+141  }_{-141  }$
	&   164.6$^{+36.7}_{-34.5}$
&
	&    1825&   481&
	&    3669&  1295
\\
PG1115	&\phn     170$^{+14   }_{-14   }$
	&   149.0$^{+19.1}_{-17.7}$
&
	&\phn     339$^{+134  }_{-134  }$
	&\phn    86.7$^{+39.0}_{-36.1}$
&
	&    1029&   358&
	&    1178&   413
\\
PG1116	&\phn     464$^{+17   }_{-17   }$
	&   171.9$^{+10.5}_{-10.1}$
&
	&    1892$^{+196  }_{-196  }$
	&   191.0$^{+24.2}_{-23.2}$
&
	&    3677&   490&
	&    5315&   782
\\
PG1202	&\phn \phn      45$^{+9    }_{-9    }$
	&\phn    59.3$^{+12.0}_{-11.8}$
&
	&\phn     209$^{+28   }_{-28   }$
	&   113.1$^{+17.2}_{-16.6}$
&
	&     938&   711&
	&    1254&  1103
\\
PG1216	&\phn \phn      57$^{+7    }_{-7    }$
	&\phn    42.1$^{+6.2 }_{-6.0 }$
&
	&\phn     432$^{+59   }_{-59   }$
	&   175.6$^{+30.8}_{-28.9}$
&
	&     260&    99&
	&     825&   358
\\
PG1226	&    2409$^{+62   }_{-62   }$
	&   139.9$^{+3.9 }_{-3.9 }$
&
	&    5965$^{+314  }_{-314  }$
	&   108.4$^{+6.6 }_{-6.5 }$
&
	&   11611&   270&
	&   22065&   580
\\
PG1309	&\phn     147$^{+13   }_{-13   }$
	&\phn    66.6$^{+7.4 }_{-7.1 }$
&
	&\phn     585$^{+106  }_{-106  }$
	&   113.6$^{+23.9}_{-22.8}$
&
	&    1165&   273&
	&    2001&   518
\\
PG1322	&\phn     136$^{+8    }_{-8    }$
	&   115.0$^{+7.9 }_{-7.8 }$
&
	&\phn     273$^{+74   }_{-74   }$
	&\phn    80.8$^{+24.6}_{-23.4}$
&
	&    1088&   429&
	&    1539&   675
\\
PG1352	&\phn     113$^{+15   }_{-15   }$
	&   112.8$^{+19.4}_{-18.1}$
&
	&\phn     449$^{+111  }_{-111  }$
	&   134.6$^{+39.6}_{-36.9}$
&
	&    1153&   471&
	&    1728&   786
\\
PG1402	&\phn     452$^{+15   }_{-15   }$
	&   250.3$^{+12.7}_{-12.3}$
&
	&\phn     562$^{+240  }_{-240  }$
	&\phn    82.3$^{+39.8}_{-36.8}$
&
	&    2132&   438&
	&    3386&   800
\\
PG1411	&\phn     566$^{+26   }_{-26   }$
	&   123.7$^{+6.9 }_{-6.8 }$
&
	&\phn     855$^{+232  }_{-232  }$
	&\phn    69.9$^{+21.0}_{-20.1}$
&
	&    3398&   363&
	&    5792&   717
\\
PG1415	&\phn     328$^{+11   }_{-11   }$
	&   209.1$^{+7.9 }_{-7.8 }$
&
	&\phn     532$^{+104  }_{-104  }$
	&   140.6$^{+32.0}_{-30.4}$
&
	&     932&   295&
	&     919&   289
\\
PG1425	&\phn \phn      23$^{+10   }_{-10   }$
	&\phn    34.2$^{+16.2}_{-15.4}$
&
	&\phn     306$^{+67   }_{-67   }$
	&   158.1$^{+43.4}_{-39.7}$
&
	&     744&   506&
	&    1132&   889
\\
PG1427	&\phn \phn      57$^{+5    }_{-5    }$
	&\phn    82.9$^{+8.0 }_{-7.9 }$
&
	&\phn     236$^{+57   }_{-57   }$
	&   106.0$^{+29.4}_{-27.9}$
&
	&     734&   443&
	&     931&   593
\\
PG1440	&    1097$^{+11   }_{-11   }$
	&   222.2$^{+2.5 }_{-2.5 }$
&
	&    1293$^{+358  }_{-358  }$
	&\phn    90.0$^{+27.9}_{-26.5}$
&
	&    3503&   309&
	&    5465&   525
\\
PG1444	&\phn     328$^{+7    }_{-7    }$
	&   287.2$^{+12.6}_{-12.1}$
&
	&\phn     226$^{+67   }_{-67   }$
	&\phn    55.4$^{+18.1}_{-17.3}$
&
	&    1119&   391&
	&    2215&   961
\\
PG1512	&\phn \phn      11$^{+9    }_{-9    }$
	&\phn    23.6$^{+19.3}_{-18.9}$
&
	&\phn     193$^{+49   }_{-49   }$
	&   109.4$^{+32.7}_{-30.5}$
&
	&     688&   572&
	&     994&   976
\\
PG1543	&\phn     136$^{+11   }_{-11   }$
	&   208.6$^{+23.3}_{-22.0}$
&
	&\phn     190$^{+130  }_{-130  }$
	&\phn    91.6$^{+74.7}_{-64.6}$
&
	&     256&   152&
	&    1107&   855
\\
PG1626	&\phn     124$^{+40   }_{-40   }$
	&\phn    72.4$^{+29.4}_{-26.0}$
&
	&\phn     761$^{+208  }_{-208  }$
	&   133.3$^{+44.1}_{-40.4}$
&
	&    1795&   410&
	&    2952&   780
\\

\enddata
\tablecomments{Same as Table~\ref{tb:stronglinesA} for different
features.}
\tablenotetext{a}{Flux is from the template fitting between 4478--5640\AA.
EW is calculated using the local continuum at 4861\AA.}
\tablenotetext{b}{Flux is from the template fitting between 2230--3016\AA.
EW is calculated using the local continuum at 2799\AA.}
\tablenotetext{c}{See \S\ref{sec:measure:sbb} for descriptions.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%% HeI, Ha		strong E
% \addtocounter{table}{-1}
% \addtocounter{strongline}{1}
\begin{deluxetable}{clllrp{0pt}@{}lllrr}
\tabletypesize{\scriptsize}
\tablecolumns{11}
\tablewidth{0pc}
\tablecaption{Parameters of Strong Emission Lines 
\nai+\hei\ and \ha
\label{tb:stronglinesE}}
\tablehead{
\colhead{} & 
\multicolumn{4}{c}{\nail\ + \heil} & \colhead{} &
\multicolumn{5}{c}{\ha} 
\\ \cline{2-5} \cline{7-11} %\cline{13-15} \cline{17-19}
\colhead{Object} &
\colhead{Flux}&\colhead{EW}&\colhead{FWHM}&\colhead{\dv\tablenotemark{a}}&
\colhead{} &
\colhead{Flux}&\colhead{EW}&\colhead{FWHM}&\colhead{\dv}&\colhead{Asymm} 
}
\startdata
PG0947	&\phn    19.7$^{+6.4  }_{-4.8  }$
	&    23.8$^{+8.1 }_{-7.9 }$
	&   4655$^{+385    }_{-350    }$
	&$    -10$
&
	&\phn   338.0$^{+6.6  }_{-5.8  }$
	&   422.0$^{+19.2}_{-18.3}$
	&   3735$^{+20     }_{-15     }$
	&$    -80$
	&$ -0.086^{+0.002  }_{-0.002  }$
\\
PG0953	&\phn    18.8$^{+3.4  }_{-2.5  }$
	&    13.9$^{+2.6 }_{-2.6 }$
	&   3190$^{+80     }_{-85     }$
	&$    280$
&
	&\phn   477.3$^{+3.0  }_{-2.7  }$
	&   422.7$^{+6.5 }_{-6.3 }$
	&   2700$^{+10     }_{-0      }$
	&$     95$
	&$  0.001^{+0.001  }_{-0.000  }$
\\
PG1001	&\phn \phn     8.4$^{+1.5  }_{-1.2  }$
	&    17.0$^{+3.1 }_{-3.1 }$
	&   3010$^{+160    }_{-145    }$
	&$    300$
&
	&\phn   199.7$^{+1.7  }_{-1.5  }$
	&   457.7$^{+14.7}_{-14.0}$
	&   1730$^{+0      }_{-0      }$
	&$     80$
	&$  0.075^{+0.000  }_{-0.003  }$
\\
PG1114	&\phn    36.7$^{+8.9  }_{-7.1  }$
	&    22.5$^{+5.8 }_{-5.7 }$
	&   5310$^{+565    }_{-480    }$
	&$    355$
&
	&\phn   720.6$^{+8.1  }_{-7.2  }$
	&   485.6$^{+8.8 }_{-8.7 }$
	&   3955$^{+10     }_{-10     }$
	&$    150$
	&$ -0.024^{+0.002  }_{-0.002  }$
\\
PG1115	&\phn    17.2$^{+2.1  }_{-1.7  }$
	&    17.5$^{+2.3 }_{-2.3 }$
	&   2300$^{+40     }_{-50     }$
	&$    505$
&
	&\phn   317.8$^{+4.0  }_{-3.5  }$
	&   355.4$^{+8.5 }_{-8.3 }$
	&   1690$^{+0      }_{-5      }$
	&$    260$
	&$ -0.006^{+0.000  }_{-0.001  }$
\\
PG1116	&\phn    47.7$^{+4.2  }_{-3.5  }$
	&    23.6$^{+2.2 }_{-2.2 }$
	&   3535$^{+60     }_{-60     }$
	&$    180$
&
	&  1153.2$^{+8.6  }_{-7.7  }$
	&   646.6$^{+12.2}_{-12.0}$
	&   2720$^{+0      }_{-0      }$
	&$    235$
	&$  0.019^{+0.001  }_{-0.001  }$
\\
PG1202	&\phn    18.1$^{+2.8  }_{-2.3  }$
	&    28.6$^{+5.0 }_{-4.8 }$
	&   3795$^{+690    }_{-785    }$
	&$     35$
&
	&\phn   334.8$^{+4.6  }_{-4.1  }$
	&   559.1$^{+17.4}_{-16.8}$
	&   4015$^{+10     }_{-5      }$
	&$   -300$
	&$ -0.035^{+0.000  }_{-0.002  }$
\\
PG1216	&\phn    10.5$^{+4.6  }_{-3.4  }$
	&    10.5$^{+4.8 }_{-4.7 }$
	&   3965$^{+1215   }_{-835    }$
	&$    145$
&
	&\phn   344.9$^{+11.0 }_{-9.5  }$
	&   375.9$^{+20.6}_{-19.8}$
	&   4350$^{+25     }_{-25     }$
	&$    270$
	&$  0.039^{+0.004  }_{-0.004  }$
\\
PG1226	&   163.5$^{+29.7 }_{-22.1 }$
	&    12.5$^{+2.3 }_{-2.3 }$
	&   4700$^{+170    }_{-180    }$
	&$    900$
&
	&  4745.3$^{+55.7 }_{-49.3 }$
	&   393.2$^{+7.9 }_{-7.8 }$
	&   3165$^{+5      }_{-5      }$
	&$    190$
	&$ -0.010^{+0.001  }_{-0.000  }$
\\
PG1309	&\phn    23.2$^{+7.8  }_{-5.5  }$
	&    13.2$^{+4.5 }_{-4.5 }$
	&   3950$^{+185    }_{-180    }$
	&$    445$
&
	&\phn   415.5$^{+4.7  }_{-4.1  }$
	&   263.4$^{+4.7 }_{-4.6 }$
	&   3010$^{+10     }_{-0      }$
	&$    345$
	&$ -0.066^{+0.001  }_{-0.001  }$
\\
PG1322	&\phn    13.4$^{+3.3  }_{-2.4  }$
	&    15.1$^{+4.0 }_{-3.9 }$
	&   2960$^{+85     }_{-85     }$
	&$    200$
&
	&\phn   283.8$^{+4.3  }_{-3.8  }$
	&   362.8$^{+10.2}_{-10.0}$
	&   2535$^{+0      }_{-10     }$
	&$    250$
	&$  0.007^{+0.002  }_{-0.000  }$
\\
PG1352	&\phn    18.1$^{+9.3  }_{-6.2  }$
	&    24.0$^{+13.3}_{-12.6}$
	&   4505$^{+530    }_{-470    }$
	&$     10$
&
	&\phn   289.4$^{+15.8 }_{-13.1 }$
	&   434.3$^{+45.3}_{-41.4}$
	&   3600$^{+30     }_{-30     }$
	&$    215$
	&$  0.012^{+0.003  }_{-0.003  }$
\\
PG1402	&\phn    31.7$^{+3.5  }_{-2.8  }$
	&    23.8$^{+2.8 }_{-2.8 }$
	&   2350$^{+35     }_{-40     }$
	&$    520$
&
	&\phn   520.9$^{+4.0  }_{-3.5  }$
	&   444.8$^{+7.3 }_{-7.1 }$
	&   1885$^{+5      }_{-0      }$
	&$    125$
	&$  0.003^{+0.000  }_{-0.000  }$
\\
PG1411	&\phn    32.7$^{+5.6  }_{-4.5  }$
	&\phn     9.5$^{+1.7 }_{-1.7 }$
	&   2190$^{+100    }_{-85     }$
	&$     10$
&
	&  1371.9$^{+7.4  }_{-6.7  }$
	&   441.5$^{+5.3 }_{-5.2 }$
	&   2185$^{+0      }_{-0      }$
	&$   -105$
	&$ -0.027^{+0.001  }_{-0.002  }$
\\
PG1415	&\phn    15.8$^{+2.8  }_{-2.2  }$
	&    11.4$^{+2.1 }_{-2.1 }$
	&   2575$^{+120    }_{-110    }$
	&$    145$
&
	&\phn   327.9$^{+3.6  }_{-3.2  }$
	&   254.9$^{+4.8 }_{-4.7 }$
	&   1965$^{+5      }_{-0      }$
	&$     80$
	&$  0.039^{+0.002  }_{-0.000  }$
\\
PG1425	&\phn \phn     5.8$^{+3.5  }_{-2.5  }$
	&    11.6$^{+7.4 }_{-7.2 }$
	&   5800$^{+1480   }_{-1195   }$
	&$  -1090$
&
	&\phn   223.2$^{+10.7 }_{-9.2  }$
	&   496.3$^{+35.5}_{-34.0}$
	&   8670$^{+105    }_{-110    }$
	&$    420$
	&$  0.042^{+0.011  }_{-0.013  }$
\\
PG1427	&\phn \phn     9.9$^{+1.5  }_{-1.2  }$
	&    19.4$^{+3.0 }_{-3.0 }$
	&   2540$^{+75     }_{-65     }$
	&$    425$
&
	&\phn   183.1$^{+3.4  }_{-3.0  }$
	&   405.4$^{+16.9}_{-16.2}$
	&   2000$^{+10     }_{-0      }$
	&$    210$
	&$ -0.030^{+0.001  }_{-0.002  }$
\\
PG1440	&\phn    37.7$^{+8.5  }_{-4.8  }$
	&\phn     9.4$^{+2.2 }_{-2.2 }$
	&   2020$^{+40     }_{-30     }$
	&$    215$
&
	&\phn   980.1$^{+2.9  }_{-2.6  }$
	&   270.0$^{+1.5 }_{-1.5 }$
	&   1140$^{+0      }_{-0      }$
	&$     -5$
	&$  0.013^{+0.000  }_{-0.000  }$
\\
PG1444	&\phn    17.9$^{+5.0  }_{-3.7  }$
	&    21.7$^{+6.4 }_{-6.2 }$
	&   2710$^{+120    }_{-105    }$
	&$    660$
&
	&\phn   314.7$^{+5.7  }_{-5.0  }$
	&   447.7$^{+14.7}_{-14.3}$
	&   2520$^{+5      }_{-5      }$
	&$    145$
	&$  0.002^{+0.001  }_{-0.001  }$
\\
PG1512	&\nodata&\nodata&\nodata&\nodata
&
	&\phn   163.6$^{+13.5 }_{-11.5 }$
	&   503.2$^{+97.0}_{-80.6}$
	&   6235$^{+165    }_{-165    }$
	&$    270$
	&$  0.099^{+0.016  }_{-0.017  }$
\\
PG1543	&\phn \phn     8.1$^{+5.2  }_{-3.3  }$
	&    18.0$^{+12.3}_{-11.7}$
	&   2425$^{+235    }_{-215    }$
	&$    480$
&
	&\phn   162.5$^{+4.2  }_{-3.6  }$
	&   352.7$^{+17.1}_{-16.3}$
	&   1485$^{+0      }_{-10     }$
	&$    240$
	&$  0.044^{+0.003  }_{-0.002  }$
\\
PG1626	&\phn    31.5$^{+13.4 }_{-9.2  }$
	&    26.1$^{+12.0}_{-11.4}$
	&   4890$^{+500    }_{-460    }$
	&$    430$
&
	&\phn   548.9$^{+22.2 }_{-18.8 }$
	&   528.1$^{+43.4}_{-40.2}$
	&   3835$^{+20     }_{-25     }$
	&$    140$
	&$ -0.038^{+0.003  }_{-0.004  }$
\\

\enddata
\tablecomments{Same as Table~\ref{tb:stronglinesA} for different
lines.}
\tablenotetext{a}{Calculated using \heil\ wavelength.}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Weak Line Measurements

\renewcommand{\thetable}{\arabic{table}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Mbh
\begin{deluxetable}{lrcccccc}
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{Luminosity, Black Hole Mass, and Eddington Ratio
\label{tb:mbh}
}
\tablehead{
\colhead{}&
\colhead{}&
\colhead{\llciv\tablenotemark{a}}&
\colhead{FWHM(\hb)}&
\colhead{}&
\colhead{\lbol\tablenotemark{a}}&
\colhead{\mbh}&
\colhead{}\\
\colhead{Object}&
\colhead{$z$}&
\colhead{[log(erg s$^{-1}$)]}&
\colhead{(\kms)}&
\colhead{$f_\lambda(5100{\rm \AA})$\tablenotemark{b}}&
\colhead{[log(erg s$^{-1}$)]}&
\colhead{($10^8 M_\odot$)}&
\colhead{\lledd}
}
\startdata
PG0947+396& 0.2056&  45.16&   4540&   0.94&  45.66&   2.34&   0.16 \\
PG0953+414& 0.2341&  45.54&   3205&   1.71&  46.05&   2.19&   0.41 \\
PG1001+054& 0.1603&  44.54&   2405&   0.60&  45.22&   0.32&   0.42 \\
PG1114+445& 0.1440&  44.66&   4825&   1.93&  45.63&   2.52&   0.14 \\
PG1115+407& 0.1541&  44.98&   1840&   1.06&  45.43&   0.27&   0.81 \\
PG1116+215& 0.1759&  45.55&   2975&   2.42&  45.92&   1.53&   0.44 \\
PG1202+281& 0.1651&  44.37&   4950&   0.70&  45.32&   1.61&   0.10 \\
PG1216+069& 0.3319&  45.45&   5950&   1.23&  46.26&  10.56\phn&   0.14 \\
PG1226+023& 0.1575&  46.11&   3440&  15.56\phn&  46.62&   6.31&   0.53 \\
PG1309+355& 0.1823&  45.09&   3640&   2.08&  45.89&   2.18&   0.29 \\
PG1322+659& 0.1675&  44.88&   3110&   1.08&  45.52&   0.88&   0.30 \\
PG1352+183& 0.1510&  44.84&   4210&   0.91&  45.35&   1.22&   0.15 \\
PG1402+261& 0.165\phn&  45.28&   1945&   1.60&  45.68&   0.44&   0.88 \\
PG1411+442& 0.0895&  44.74&   2800&   4.20&  45.52&   0.71&   0.38 \\
PG1415+451& 0.1143&  44.61&   2560&   1.48&  45.30&   0.42&   0.38 \\
PG1425+267& 0.3637&  45.35&   9875&   0.60&  46.04&  20.41\phn&   0.04 \\
PG1427+480& 0.2203&  45.06&   2405&   0.62&  45.55&   0.55&   0.52 \\
PG1440+356& 0.0773&  44.83&   1710&   4.63&  45.43&   0.23&   0.95 \\
PG1444+407& 0.267\phn&  45.40&   2750&   1.02&  45.96&   1.39&   0.53 \\
PG1512+370& 0.3700&  45.36&   7690&   0.43&  45.92&  10.20\phn&   0.07 \\
PG1543+489& 0.400\phn&  45.62&   1475&   0.60&  46.13&   0.53&   2.06 \\
PG1626+554& 0.1317&  44.95&   4390&   1.55&  45.45&   1.56&   0.15 
\enddata
%\tablecomments{}
\tablenotetext{a}{ Assuming zero cosmological constant, \Hoeq,
and $q_0=0.5$, same as the cosmology used in \citet{Kasp00}.}
\tablenotetext{b}{Observed-frame flux density at 5100\,\AA\ in the
units of $10^{-15}$\fluxl, from fitted local continuum in \hb\ region.}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%
%%%%%%%%%%% Correlation tables

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
\begin{deluxetable}{lrrr}
%\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablewidth{0pc}
\tablecaption{Statistics of Emission-Line Shifts (\kms)
\label{tb:shift}
}
\tablehead{
\colhead{Line}&\colhead{Mean}&\colhead{$\sigma$}&\colhead{Median}
}
\startdata
\lya	&	 -90 &      250 &      -94  \\
\civ	&	-445&       513 &     -458  \\
\civ\tablenotemark{a}	&	-368&       373 &     -449  \\
\ciii	&	 -16 &      225 &        2  \\
\mgii	&	 -71 &      192 &      -69  \\
\hb	&	  91  &     163 &      113  \\
\ha	&	 147 &      161 &      170  \\
%# nrows            mean        stddev        median           min
%# max
%   22      -90.35909091       249.883        -93.65        -549.2
%   22      -444.6086364       513.494      -457.865      -2063.33
%civ2   21      -367.5266667       373.643       -448.91        -870.8
%   21      -15.79047619       224.697           1.6        -781.1
%   22      -70.70454545       191.809        -68.65        -533.2
%   22       91.21363636       163.019        113.05         -253.
%   22       146.9304545       161.032        169.62       -299.55

%       &      1  &      2  &      3  &      4  &      5  \\
%
%
\enddata
\tablecomments{For the whole sample.  $\sigma$ is the standard
deviation of the mean.}
\tablenotetext{a}{Excluding one extreme blueshift of $-$2065 \kms\
(PG1543+489).}
\end{deluxetable}
%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	Shift 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	Shift 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
\begin{deluxetable}{lrrrrrr}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablecolumns{12}
\tablewidth{0pc}
\tablecaption{Pearson Correlation Coefficients for Emission-Line
Velocity Shift 
\label{tb:corrshift}
}
\tablehead{
\colhead{} &
\multicolumn{6}{c}{Velocity Shift $\Delta v$} \\ \cline{2-7}
\colhead{}&\colhead{\lya}&\colhead{\civ}&\colhead{\ciii\tablenotemark{a}}&\colhead{\mgii}&\colhead{\hb}&\colhead{\ha}
}
\startdata
 \lyamsh&        &    0.81&    0.45&    0.06&    0.24&    0.10\\
\civmshi&    0.81&        &    0.39& $-$0.11&    0.11&    0.03\\
\ciiishi\tablenotemark{a}&    0.45&    0.39&        &    0.52&    0.47&    0.53\\
\mgiishi&    0.06& $-$0.11&    0.52&        &    0.56&    0.36\\
\hbmshif&    0.24&    0.11&    0.47&    0.56&        &    0.62\\
\hamshif&    0.10&    0.03&    0.53&    0.36&    0.62&           \\
\enddata
\tablecomments{22 objects are used unless noted.  
A significance level of $>99\%$ for a correlation 
requires a correlation coefficient $>0.53$.}
\tablenotetext{a}{\ciii\ is not available for PG~1543+489, 21 objects are used.}
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	Shift 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	Shift 

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	 Asymmetry
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	 Asymmetry
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
\begin{deluxetable}{lrrrr}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablecolumns{12}
\tablewidth{0pc}
\tablecaption{Pearson Correlation Coefficients for Emission-Line
Asymmetry
\label{tb:corrasymm}
}
\tablehead{
\colhead{} &
%\multicolumn{6}{c}{Shift $\Delta v$} &
%\colhead{} &
\multicolumn{4}{c}{Asymmetry} \\ \cline{2-5} 
\colhead{}&\colhead{\lya}&\colhead{\civ}&\colhead{\hb}&\colhead{\ha} 
}
\startdata
\lyaasym&         &    0.53& $-$0.30&	 0.16\\
\civasym&     0.53&        & $-$0.25&	 0.35\\
\hbasymm&  $-$0.30& $-$0.25&        &    0.43 \\
\haasymm&     0.16&    0.35&    0.43&          \\
\enddata
\tablecomments{22 objects are used.
A significance level of $>99\%$ for a correlation
requires a correlation coefficient $>0.53$.}
\end{deluxetable}
